The Open Proof Corpus: A Large-Scale Study of LLM-Generated Mathematical Proofs

In recent months, large language models (LLMs) have made significant progress in mathematical proof generation, but further advancement is hindered by the lack of a large-scale, high-quality dataset of human-evaluated proofs. While expensive to create, such a dataset is essential for driving improvements in training and enabling a rigorous analysis of proof generation capabilities. In this work, we present the Open Proof Corpus (OPC), a dataset comprising over 5,000 human-evaluated proofs produced by state-of-the-art LLMs. The OPC was specifically designed for broad applicability and downstream usage in proof generation research and is the first to include a substantial number of correct, LLM-generated solutions to problems from prestigious mathematics competitions such as the USAMO and IMO. Using the OPC, we explore critical questions in automated proof generation: (1) the performance gap between natural language and formal proof generation, (2) the discrepancy between final-answer accuracy and full-proof validity, and (3) the impact of best-of-n selection on proof quality. Finally, to showcase the utility of the OPC, we finetune an 8B-parameter model on the dataset, obtaining a model that performs on par with the best model, Gemini-2.5-Pro, on the task of evaluating proof correctness.

==> figures/overview_sample.tex <==


\begin{tikzpicture}[
    node distance=1cm and 2cm,
    box/.style = {draw=blue!80, fill=blue!10, rectangle, minimum width=2.5cm, minimum height=0.5  cm, align=center},
    >=stealth
  ]
  \definecolor[grey]{grey}{RGB}{190, 190, 190}
  \definecolor[lightgrey]{lightgrey}{RGB}{240, 240, 240}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{lightgreen}{HTML}{5eb67b} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{lightblue}{RGB}{180, 250, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %
  \definecolor{redcolor}{HTML}{e4767d} %
  \definecolor{refmodelcolor}{RGB}{222, 143, 5} 

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->, thick, >=stealth, line width=1mm, color=grey]

  \tikzstyle{smallarrow} = [->, >=stealth, line width=0.4mm, color=grey]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      text=white, 
      fill=lightgrey, 
      minimum height=4cm, 
      minimum width=6.5cm, 
      align=center, 
        draw=black,
      rounded corners
  ]
  \tikzstyle{subTitleNode} = [
    rectangle,
    fill=darkgreen,
    align     = left, 
    text width = 3cm,   %
    minimum height=0.3cm, %
    minimum width=2.9cm,  %
    inner sep=0,
    font=\fontsize{6pt}{6.5pt}\selectfont,
    anchor=west,
  ]

  \tikzstyle{subNode} = [
    rectangle,
    fill=lightgreen,
    align     = left, 
    minimum height=0.45cm, %
    minimum width=3cm,  %
    inner sep=0,
    font=\fontsize{5pt}{5.5pt}\selectfont,
    text width = 2.9cm,
    align = left,  
    anchor=west,
  ]

  \tikzstyle{parsingSubNode} = [
    rectangle,
    fill=lightgreen,
    draw, 
    minimum height=0.35cm, %
    minimum width=0.95cm,  %
    inner sep=0,
    font=\fontsize{7pt}{7.5pt}\selectfont,
    rounded corners,
  ]

    \node[mainNode] (sample3) {};
    \node[mainNode, anchor=north west, xshift=-0.1cm, yshift=0.1cm] (sample2) at (sample3.north west) {};
    \node[mainNode, anchor=north west, xshift=-0.1cm, yshift=0.1cm] (sample) at (sample2.north west) {};
    \node[anchor=north west, font=\tiny, text=gray] at (sample.north west) {\textit{Sample}};

    \node[rectangle, draw, fill=grey, minimum width=5.8cm, text width=5.8cm, font=\tiny, align=left,rounded corners, anchor=north, yshift=-0.4cm] (metadata) at (sample.north) {\textbf{Problem}: EGMO 2012, Problem 3\\
\textbf{Level}: High School\\
\textbf{Split}: Generic
    };
    
    \node[rectangle, draw, fill=darkblue, minimum width=5cm, text width=5cm, font=\tiny, align=center,rounded corners, anchor=north, yshift=-0.15cm, xshift=0.4cm] (question) at (metadata.south) {\textbf{Question}: Solve over \(\mathbb{R}\) the functional equation $f(y f(x+y)+f(x))=4 x+2 y f(x+y)$};

    \node[anchor=east, xshift=-0cm] (human1) at (question.west) {
        \includegraphics[width=0.7cm]{figures/man.png}
    };

    \node[rectangle, draw, fill=lightgreen, minimum width=5cm, text width=5cm, font=\tiny, align=center,rounded corners, anchor=north, yshift=-0.15cm, xshift=-0.8cm] (answer) at (question.south) {\textbf{Proof}: To solve the functional equation \dots we conclude that this is the **only** solution.};

    \node[anchor=west, xshift=-0cm] (bot) at (answer.east) {
        \includegraphics[width=0.7cm]{figures/bot.png}
    };

    \node[rectangle, draw, fill=redcolor, minimum width=5cm, text width=5cm, font=\tiny, align=center,rounded corners, anchor=north, yshift=-0.15cm, xshift=0.8cm] (judgment) at (answer.south) {\textbf{Grade (Incorrect)}: The model substitutes $x$ to be 1. All further ideas are based on the wrong assumption.};

    \node[anchor=east, xshift=-0cm] (human2) at (judgment.west) {
        \includegraphics[width=0.7cm]{figures/man.png}
    };

\end{tikzpicture}

